Comparison of nonlinear mappings for reduced-order modelling of vibrating structures: normal form theory and quadratic manifold method with modal derivatives

The objective of this contribution is to compare two methods proposed recently in order to build efficient reduced-order models for geometrically nonlinear structures. The first method relies on the normal form theory that allows one to obtain a nonlinear change of coordinates for expressing the reduced-order dynamics in an invariant-based span of the phase space. The second method is the modal derivative (MD) approach, and more specifically the quadratic manifold defined in order to derive a second-order nonlinear change of coordinates. Both methods share a common point of view, willing to introduce a nonlinear mapping to better define a reduced order model that could take more properly into account the nonlinear restoring forces. However the calculation methods are different and the quadratic manifold approach has not the invariance property embedded in its definition. Modal derivatives and static modal derivatives are investigated, and their distinctive features in the treatment of the quadratic nonlinearity is underlined. Assuming a slow/fast decomposition allows understanding how the three methods tend to share equivalent properties. While they give proper estimations for flat symmetric structures having a specific shape of nonlinearities and a clear slow/fast decomposition between flexural and in-plane modes, the treatment of the quadratic nonlinearity makes the predictions different in the case of curved structures such as arches and shells. In the more general case, normal form approach appears preferable since it allows correct predictions of a number of important nonlinear features, including for example the hardening/softening behaviour, whatever the relationships between slave and master coordinates are.

==> Backbones_first_dof.tex <==
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_1$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.95, 
xmax=1.2,
ymin=0,ymax=.6,
%samples=20,
legend style = {at={(1.,0.)},anchor=south east,font=\normalsize,nodes={scale=0.65, transform shape},},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_case1_manlab.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case1_manlab.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x1_st, 
col sep=comma,
mark=none,] 
{data_NF_case1_manlab.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_FS_case1_manlab.csv};
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=1.25$}
\label{fig:Backbones_flatdofx1_a}
\end{subfigure}
%
%
%
%
%
%
%
%
%
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_1$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.95,  
xmax=1.2,
ymin=0,ymax=.6,
%samples=20,
legend style = {at={(1.,0.)},anchor=south east,font=\normalsize,nodes={scale=0.65, transform shape},},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_case2_manlab.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case2_manlab.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x1_st, 
col sep=comma,
mark=none,] 
{data_NF_case2_manlab.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_FS_case2_manlab.csv};
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=2.5$}
\label{fig:Backbones_flatdofx1_b}
\end{subfigure}
%
%
%
%
%
%
%
%
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_1$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.95,  
xmax=1.2,
ymin=0,ymax=.6,
%%samples=20,
legend style = {at={(1.,0.)},anchor=south east,font=\normalsize,nodes={scale=0.65, transform shape},},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_case4_manlab.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case4_manlab.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x1_st, 
col sep=comma,
mark=none,] 
{data_NF_case4_manlab.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_FS_case4_manlab.csv};
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=10$}
\label{fig:Backbones_flatdofx1_c}
\end{subfigure}


==> Backbones_first_dof_shell.tex <==
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_1$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.9, 
%%xmax=1.2,
ymin=0,ymax=.37,
%samples=20,
legend style = {at={(1.,1.)},anchor=north east,font=\normalsize,nodes={scale=0.65, transform shape},},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_case1_manlab_shell.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case1_manlab_shell.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x1_st, 
col sep=comma,
mark=none,] 
{data_NF_case1_manlab_shell.csv};
%
\addplot[Color_NFTO,dashed,line width =1pt] 
table 
[x=omega, 
y=x1_st, 
col sep=comma,
mark=none,] 
{data_NF_case1_manlab_shell_O3.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_FS_case1_manlab_shell.csv};
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=1.25$}
\label{fig:Backbones_shelldofx1_a}
\end{subfigure}
%
%
%
%
%
%
%
%
%
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_1$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.9,  
%%xmax=1.2,
ymin=0,ymax=.37,
%samples=20,
legend style = {at={(1.,1.)},anchor=north east,font=\normalsize,nodes={scale=0.65, transform shape},},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_case2_manlab_shell.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case2_manlab_shell.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x1_st, 
col sep=comma,
mark=none,] 
{data_NF_case2_manlab_shell.csv};
%
\addplot[Color_NFTO,dashed,line width =1pt] 
table 
[x=omega, 
y=x1_st, 
col sep=comma,
mark=none,] 
{data_NF_case2_manlab_shell_O3.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_FS_case2_manlab_shell.csv};
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=2.5$}
\label{fig:Backbones_shelldofx1_b}
\end{subfigure}
%
%
%
%
%
%
%
%
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_1$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.9,  
%%xmax=1.2,
ymin=0,ymax=.37,
%%samples=20,
legend style = {at={(1.,1.)},anchor=north east,font=\normalsize,nodes={scale=0.65, transform shape},},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_case4_manlab_shell.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case4_manlab_shell.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x1_st, 
col sep=comma,
mark=none,] 
{data_NF_case4_manlab_shell.csv};
%
\addplot[Color_NFTO,dashed,line width =1pt] 
table 
[x=omega, 
y=x1_st, 
col sep=comma,
mark=none,] 
{data_NF_case4_manlab_shell_O3.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x1_st, 
col sep=comma,
mark=none,]
{data_FS_case4_manlab_shell.csv};
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=10$}
\label{fig:Backbones_shelldofx1_c}
\end{subfigure}


==> Backbones_second_dof.tex <==
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_2$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.95,
xmax=1.2,
ymin=0, 
ymax=.05,
%samples=20,
legend style = {at={(1.,0.)},anchor=south east,font=\normalsize,nodes={scale=0.65, transform shape}},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_case1_manlab.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case1_manlab.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x2_st, 
col sep=comma,
mark=none,] 
{data_NF_case1_manlab.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_FS_case1_manlab.csv};
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=1.25$}
\label{fig:Backbones_flatdofx1_a}
\end{subfigure}
%
%
%
%
%
%
%
%
%
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_2$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.95, 
xmax=1.2,
ymin=0, 
ymax=.05,
%samples=20,
legend style = {at={(1.,0.)},anchor=south east,font=\normalsize,nodes={scale=0.65, transform shape}},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_case2_manlab.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case2_manlab.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x2_st, 
col sep=comma,
mark=none,] 
{data_NF_case2_manlab.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_FS_case2_manlab.csv};
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=2.5$}
\label{fig:Backbones_flatdofx1_b}
\end{subfigure}
%
%
%
%
%
%
%
%
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_2$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.95, 
xmax=1.2,
ymin=0, 
ymax=.05,
%%samples=20,
legend style = {at={(1.,1.)},anchor=north east,font=\normalsize,nodes={scale=0.65, transform shape}},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_case4_manlab.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case4_manlab.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x2_st, 
col sep=comma,
mark=none,] 
{data_NF_case4_manlab.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_FS_case4_manlab.csv};
%
\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=10$}
\label{fig:Backbones_flatdofx1_c}
\end{subfigure}


==> Backbones_second_dof_shell.tex <==
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_2$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.9,
%%xmax=1.2,
ymin=0, 
ymax=.05,
%samples=20,
legend style = {at={(1.,1.)},anchor=north east,font=\normalsize,nodes={scale=0.65, transform shape}},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_case1_manlab_shell.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case1_manlab_shell.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x2_st, 
col sep=comma,
mark=none,] 
{data_NF_case1_manlab_shell.csv};
%
\addplot[Color_NFTO,dashed,line width =1pt] 
table 
[x=omega, 
y=x2_st, 
col sep=comma,
mark=none,] 
{data_NF_case1_manlab_shell_O3.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_FS_case1_manlab_shell.csv};
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=1.25$}
\label{fig:Backbones_shelldofx1_a}
\end{subfigure}
%
%
%
%
%
%
%
%
%
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_2$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.9, 
%%xmax=1.2,
ymin=0, 
ymax=.05,
%samples=20,
legend style = {at={(1.,1.)},anchor=north east,font=\normalsize,nodes={scale=0.65, transform shape}},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_case2_manlab_shell.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case2_manlab_shell.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x2_st, 
col sep=comma,
mark=none,] 
{data_NF_case2_manlab_shell.csv};
%
\addplot[Color_NFTO,dashed,line width =1pt] 
table 
[x=omega, 
y=x2_st, 
col sep=comma,
mark=none,] 
{data_NF_case2_manlab_shell_O3.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_FS_case2_manlab_shell.csv};
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=2.5$}
\label{fig:Backbones_shelldofx1_b}
\end{subfigure}
%
%
%
%
%
%
%
%
\begin{subfigure}{.32\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\omega$,
ylabel=ampl($X_2$),
width=\textwidth,
height=.9\textwidth,
domain=0:2,
xmin=.9, 
%%xmax=1.2,
ymin=0, 
ymax=.05,
%%samples=20,
legend style = {at={(1.,1.)},anchor=north east,font=\normalsize,nodes={scale=0.65, transform shape}},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_SMD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_case4_manlab_shell.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_QM_MD_case4_manlab_shell.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=omega, 
y=x2_st, 
col sep=comma,
mark=none,] 
{data_NF_case4_manlab_shell.csv};
%
\addplot[Color_NFTO,dashed,line width =1pt] 
table 
[x=omega, 
y=x2_st, 
col sep=comma,
mark=none,] 
{data_NF_case4_manlab_shell_O3.csv};
%
\addplot[Color_FS,line width =1pt] 
table [
x=omega, 
y=x2_st, 
col sep=comma,
mark=none,]
{data_FS_case4_manlab_shell.csv};
%
\legend{QM SMD,QM MD,NF Ord 2,NF Ord 3,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=10$}
\label{fig:Backbones_shelldofx1_c}
\end{subfigure}


==> Gamma_flat.tikz <==
%Gamma_flat.tikz
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\rho$,
ylabel=$\Gamma$,
width=\textwidth,
height=.9\textwidth,
%domain=0:6,
xmin=0, 
xmax=6,
ymin=-1,
ymax=2,
%samples=20,
legend style = {at={(1.,1.)},anchor=north east,font=\normalsize,nodes={scale=0.65, transform shape},},
x tick label style={rotate=0,anchor=north}
]
%
%\draw[use as bounding box] (0,0) rectangle (3,2);
%
\addplot[Color_SMD,line width =1pt] 
table [
x=Rho, 
y=GammaSMD, 
col sep=comma,
mark=none,]
{Gamma_flat_data.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=Rho, 
y=GammaMD, 
col sep=comma,
mark=none,]
{Gamma_flat_data.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=Rho, 
y=GammaNF, 
col sep=comma,
mark=none,] 
{Gamma_flat_data.csv};
%
\legend{QM SMD,QM MD,NF}
\end{axis}
\end{tikzpicture}


==> Gamma_taylor.tikz <==
%Gamma_taylor.tikz
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$\rho$,
ylabel=$\dfrac{\mathcal{C}}{\mathcal{C}_\text{SC}}$,
width=\textwidth,
height=.9\textwidth,
%domain=0:6,
xmin=0, 
xmax=4.5,
ymin=-3,
ymax=9,
xtick={0,1,...,4},
ytick={-3,-1,...,9},
%samples=20,
legend style = {at={(1.,1.)},anchor=north east,font=\normalsize,nodes={scale=0.65, transform shape},},
x tick label style={rotate=0,anchor=north},
y label style={rotate=-90,anchor=north},
]
%
%\draw[use as bounding box] (0,0) rectangle (3,2);
%
\addplot[Color_SMD,line width =1pt] 
table [
x=Rho, 
y=GammaSMD, 
col sep=comma,
mark=none,]
{Gamma_taylor_data.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=Rho, 
y=GammaMD, 
col sep=comma,
mark=none,]
{Gamma_taylor_data.csv};
%
\addplot[Color_NF,line width =1pt] 
table 
[x=Rho, 
y=GammaNF, 
col sep=comma,
mark=none,] 
{Gamma_taylor_data.csv};
%
\addplot[gray!50!white,dashed] (x,1);
\legend{QM SMD,QM MD,NF,SC}
\end{axis}
\end{tikzpicture}


==> Manifolds_cut.tex <==
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$X_1$,
ylabel=$X_2$,
width=\textwidth,
height=.9\textwidth,
%domain=0:2,
%xmin=.9, 
%%xmax=1.2,
%ymin=0,%ymax=.1,
ytick = {-0.1,0},
ymin=-0.11,ymax=.02,
xmin=-0.35,xmax=.25,
%samples=20,
legend style = {at={(1.,0.)},anchor=south east,font=\large,nodes={scale=0.5, transform shape},},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_FS,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,]
{data_FS_case1_manlab_manifolds.csv};
%
\addplot[Color_SMD,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,]
{data_QM_case1_manlab_manifolds.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,]
{data_QM_MD_case1_manlab_manifolds.csv};
%
\addplot[Color_NF,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,] 
{data_NF_case1_manlab_manifolds.csv};
%
\addplot[Color_NFTO,dashed,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,] 
{data_NF_case1_manlab_manifolds_O3.csv};
%
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=1.25$}
\label{fig:Manifolds_shelldofx1_a}
\end{subfigure}
\quad
%
%
%
%
%
%
%
%
%
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$X_1$,
ylabel=$X_2$,
width=\textwidth,
height=.9\textwidth,
%domain=0:2,
%xmin=.9,  
%%xmax=1.2,
%ymin=0,%ymax=.1,
ytick = {-0.1,0},
ymin=-0.11,ymax=.02,
xmin=-0.35,xmax=.25,
%samples=20,
legend style = {at={(1.,0.)},anchor=south east,font=\large,nodes={scale=0.5, transform shape},},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_FS,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,]
{data_FS_case2_manlab_manifolds.csv};
%
\addplot[Color_SMD,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,]
{data_QM_case2_manlab_manifolds.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,]
{data_QM_MD_case2_manlab_manifolds.csv};
%
\addplot[Color_NF,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,] 
{data_NF_case2_manlab_manifolds.csv};
%
\addplot[Color_NFTO,dashed,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,] 
{data_NF_case2_manlab_manifolds_O3.csv};
%
%\legend{QM SMD,QM MD,NF,FS}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=2.5$}
\label{fig:Manifolds_shelldofx1_b}
\end{subfigure}
\quad
%
%
%
%
%
%
%
%
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
\begin{axis}[
unbounded coords=jump,
xlabel=$X_1$,
ylabel=$X_2$,
width=\textwidth,
height=.9\textwidth,
%domain=0:2,
%xmin=.9,  
%%xmax=1.2,
ytick = {-0.1,0},
ymin=-0.11,ymax=.02,
xmin=-0.35,xmax=.25,
%%samples=20,
legend style = {at={(1.1,0.)},anchor=south west,font=\large,nodes={scale=0.5, transform shape},},
x tick label style={rotate=0,anchor=north}
]
\addplot[Color_FS,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,]
{data_FS_case4_manlab_manifolds.csv};
%
\addplot[Color_SMD,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,]
{data_QM_case4_manlab_manifolds.csv};
%
\addplot[Color_MD,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,]
{data_QM_MD_case4_manlab_manifolds.csv};
%
\addplot[Color_NF,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,] 
{data_NF_case4_manlab_manifolds.csv};
%
\addplot[Color_NFTO,dashed,line width =1pt] 
table [
x=X1_cut,
y=X2_cut, 
col sep=comma,
mark=none,] 
{data_NF_case4_manlab_manifolds_O3.csv};
%
\legend{FS,QM SMD,QM MD,NF Ord 2,NF Ord 3}
\end{axis}
\end{tikzpicture}
\caption{Case with $\rho=10$}
\label{fig:Manifolds_shelldofx1_c}
\end{subfigure}

